String Perturbation Theory Around Dynamically Shifted Vacuum

In some string theories, e.g. SO(32) heterotic string theory on Calabi-Yau manifolds, a massless field with a tree level potential can acquire a tachyonic mass at the one loop level, forcing us to quantize the theory around a new background that is not a solution to the classical equations of motion and hence is not described by a conformally invariant world-sheet theory. We describe a systematic procedure for carrying out string perturbation theory around such backgrounds.

==> (inline-0) <==
\begin{picture}(135.51,85.51)(0,0)
\linethickness{0.3mm}
\put(31.01,49.25){\line(0,1){0.5}}
\multiput(30.99,50.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.94,50.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.87,51.24)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.77,51.73)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.65,52.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.51,52.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.35,53.17)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(30.16,53.64)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(29.96,54.09)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(29.73,54.54)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(29.48,54.97)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(29.21,55.39)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.92,55.8)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(28.61,56.19)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(28.28,56.57)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(27.93,56.93)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(27.57,57.28)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(27.19,57.61)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(26.8,57.92)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(26.39,58.21)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(25.97,58.48)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(25.54,58.73)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(25.09,58.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(24.64,59.16)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(24.17,59.35)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(23.7,59.51)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(23.22,59.65)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(22.73,59.77)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(22.24,59.87)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(21.75,59.94)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(21.25,59.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(20.75,60.01)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(20.25,60.01){\line(1,0){0.5}}
\multiput(19.75,59.99)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(19.25,59.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(18.76,59.87)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(18.27,59.77)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(17.78,59.65)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(17.3,59.51)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(16.83,59.35)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(16.36,59.16)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(15.91,58.96)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(15.46,58.73)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(15.03,58.48)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(14.61,58.21)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(14.2,57.92)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(13.81,57.61)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(13.43,57.28)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(13.07,56.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(12.72,56.57)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(12.39,56.19)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(12.08,55.8)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(11.79,55.39)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(11.52,54.97)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(11.27,54.54)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(11.04,54.09)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(10.84,53.64)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(10.65,53.17)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(10.49,52.7)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(10.35,52.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(10.23,51.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(10.13,51.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(10.06,50.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(10.01,50.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(9.99,49.75)(0.02,0.5){1}{\line(0,1){0.5}}
\put(9.99,49.25){\line(0,1){0.5}}
\multiput(9.99,49.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(10.01,48.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(10.06,48.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(10.13,47.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(10.23,47.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(10.35,46.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(10.49,46.3)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(10.65,45.83)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(10.84,45.36)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(11.04,44.91)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(11.27,44.46)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(11.52,44.03)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.79,43.61)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(12.08,43.2)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(12.39,42.81)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(12.72,42.43)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(13.07,42.07)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(13.43,41.72)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(13.81,41.39)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(14.2,41.08)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(14.61,40.79)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(15.03,40.52)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(15.46,40.27)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(15.91,40.04)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(16.36,39.84)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(16.83,39.65)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(17.3,39.49)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(17.78,39.35)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(18.27,39.23)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(18.76,39.13)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(19.25,39.06)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(19.75,39.01)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(20.25,38.99){\line(1,0){0.5}}
\multiput(20.75,38.99)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(21.25,39.01)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(21.75,39.06)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(22.24,39.13)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(22.73,39.23)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(23.22,39.35)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(23.7,39.49)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(24.17,39.65)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(24.64,39.84)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(25.09,40.04)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(25.54,40.27)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(25.97,40.52)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(26.39,40.79)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(26.8,41.08)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(27.19,41.39)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(27.57,41.72)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(27.93,42.07)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(28.28,42.43)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(28.61,42.81)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(28.92,43.2)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(29.21,43.61)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(29.48,44.03)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(29.73,44.46)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(29.96,44.91)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(30.16,45.36)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(30.35,45.83)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(30.51,46.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(30.65,46.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(30.77,47.27)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(30.87,47.76)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(30.94,48.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(30.99,48.75)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(70,49.75){\line(0,1){0.5}}
\multiput(69.97,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.93,51.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.85,51.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.76,52.23)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.64,52.72)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.5,53.2)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.34,53.67)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(69.15,54.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(68.94,54.59)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(68.71,55.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(68.46,55.47)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(68.19,55.89)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(67.9,56.3)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(67.59,56.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(67.27,57.07)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(66.92,57.43)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(66.56,57.78)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(66.18,58.11)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(65.79,58.42)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(65.38,58.71)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(64.96,58.98)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(64.53,59.23)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(64.08,59.46)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(63.63,59.66)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(63.16,59.85)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(62.69,60.01)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(62.21,60.15)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(61.72,60.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(61.23,60.37)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(60.74,60.44)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(60.24,60.49)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(59.74,60.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(59.24,60.51){\line(1,0){0.5}}
\multiput(58.74,60.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(58.24,60.44)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(57.74,60.37)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(57.25,60.27)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(56.77,60.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(56.29,60.01)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(55.81,59.85)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(55.35,59.66)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(54.89,59.46)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(54.45,59.23)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(54.02,58.98)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(53.6,58.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(53.19,58.42)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(52.8,58.11)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(52.42,57.78)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(52.06,57.43)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(51.71,57.07)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(51.38,56.69)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(51.07,56.3)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(50.78,55.89)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(50.51,55.47)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(50.26,55.04)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(50.03,54.59)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(49.82,54.14)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(49.64,53.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(49.48,53.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(49.33,52.72)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(49.22,52.23)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(49.12,51.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(49.05,51.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(49,50.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(48.98,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(48.98,49.75){\line(0,1){0.5}}
\multiput(48.98,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(49,49.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.05,48.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.12,48.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.22,47.77)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.33,47.28)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.48,46.8)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(49.64,46.33)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(49.82,45.86)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(50.03,45.41)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(50.26,44.96)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(50.51,44.53)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(50.78,44.11)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(51.07,43.7)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(51.38,43.31)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(51.71,42.93)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(52.06,42.57)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(52.42,42.22)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(52.8,41.89)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(53.19,41.58)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(53.6,41.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(54.02,41.02)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(54.45,40.77)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(54.89,40.54)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(55.35,40.34)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(55.81,40.15)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(56.29,39.99)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(56.77,39.85)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(57.25,39.73)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(57.74,39.63)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(58.24,39.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(58.74,39.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(59.24,39.49){\line(1,0){0.5}}
\multiput(59.74,39.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(60.24,39.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(60.74,39.56)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(61.23,39.63)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(61.72,39.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(62.21,39.85)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(62.69,39.99)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(63.16,40.15)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(63.63,40.34)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(64.08,40.54)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(64.53,40.77)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(64.96,41.02)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(65.38,41.29)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(65.79,41.58)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(66.18,41.89)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(66.56,42.22)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(66.92,42.57)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(67.27,42.93)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(67.59,43.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(67.9,43.7)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(68.19,44.11)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(68.46,44.53)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(68.71,44.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(68.94,45.41)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(69.15,45.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(69.34,46.33)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(69.5,46.8)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(69.64,47.28)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(69.76,47.77)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(69.85,48.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(69.93,48.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(69.97,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(100.51,49.75){\line(0,1){0.5}}
\multiput(100.49,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.44,51.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.37,51.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.27,52.23)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(100.15,52.72)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(100.01,53.2)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.85,53.67)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(99.66,54.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(99.46,54.59)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(99.23,55.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(98.98,55.47)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(98.71,55.89)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(98.42,56.3)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(98.11,56.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(97.78,57.07)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(97.43,57.43)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(97.07,57.78)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(96.69,58.11)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(96.3,58.42)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(95.89,58.71)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(95.47,58.98)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(95.04,59.23)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(94.59,59.46)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(94.14,59.66)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(93.67,59.85)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(93.2,60.01)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(92.72,60.15)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(92.23,60.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(91.74,60.37)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(91.25,60.44)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(90.75,60.49)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(90.25,60.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(89.75,60.51){\line(1,0){0.5}}
\multiput(89.25,60.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(88.75,60.44)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(88.26,60.37)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(87.77,60.27)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(87.28,60.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(86.8,60.01)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(86.33,59.85)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(85.86,59.66)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(85.41,59.46)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(84.96,59.23)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(84.53,58.98)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(84.11,58.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(83.7,58.42)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(83.31,58.11)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(82.93,57.78)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(82.57,57.43)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(82.22,57.07)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(81.89,56.69)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(81.58,56.3)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(81.29,55.89)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(81.02,55.47)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(80.77,55.04)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(80.54,54.59)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(80.34,54.14)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(80.15,53.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(79.99,53.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(79.85,52.72)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(79.73,52.23)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(79.63,51.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(79.56,51.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(79.51,50.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(79.49,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(79.49,49.75){\line(0,1){0.5}}
\multiput(79.49,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.51,49.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.56,48.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.63,48.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.73,47.77)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.85,47.28)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.99,46.8)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(80.15,46.33)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.34,45.86)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.54,45.41)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(80.77,44.96)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.02,44.53)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.29,44.11)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(81.58,43.7)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(81.89,43.31)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.22,42.93)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.57,42.57)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(82.93,42.22)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(83.31,41.89)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(83.7,41.58)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(84.11,41.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(84.53,41.02)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(84.96,40.77)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(85.41,40.54)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(85.86,40.34)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(86.33,40.15)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(86.8,39.99)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(87.28,39.85)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(87.77,39.73)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(88.26,39.63)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(88.75,39.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(89.25,39.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(89.75,39.49){\line(1,0){0.5}}
\multiput(90.25,39.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(90.75,39.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(91.25,39.56)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(91.74,39.63)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(92.23,39.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(92.72,39.85)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(93.2,39.99)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(93.67,40.15)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(94.14,40.34)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(94.59,40.54)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(95.04,40.77)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(95.47,41.02)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(95.89,41.29)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(96.3,41.58)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(96.69,41.89)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(97.07,42.22)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(97.43,42.57)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(97.78,42.93)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(98.11,43.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(98.42,43.7)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(98.71,44.11)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(98.98,44.53)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(99.23,44.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(99.46,45.41)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(99.66,45.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(99.85,46.33)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(100.01,46.8)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(100.15,47.28)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(100.27,47.77)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(100.37,48.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(100.44,48.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(100.49,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(135.51,49.75){\line(0,1){0.5}}
\multiput(135.49,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(135.44,51.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(135.37,51.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(135.27,52.23)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(135.15,52.72)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(135.01,53.2)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(134.85,53.67)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(134.66,54.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.46,54.59)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.23,55.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(133.98,55.47)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(133.71,55.89)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(133.42,56.3)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(133.11,56.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(132.78,57.07)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(132.43,57.43)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(132.07,57.78)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(131.69,58.11)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(131.3,58.42)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(130.89,58.71)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(130.47,58.98)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(130.04,59.23)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(129.59,59.46)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(129.14,59.66)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(128.67,59.85)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(128.2,60.01)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(127.72,60.15)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(127.23,60.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(126.74,60.37)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(126.25,60.44)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(125.75,60.49)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(125.25,60.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(124.75,60.51){\line(1,0){0.5}}
\multiput(124.25,60.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(123.75,60.44)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(123.26,60.37)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(122.77,60.27)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(122.28,60.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(121.8,60.01)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(121.33,59.85)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(120.86,59.66)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(120.41,59.46)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(119.96,59.23)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(119.53,58.98)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(119.11,58.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(118.7,58.42)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(118.31,58.11)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(117.93,57.78)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(117.57,57.43)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(117.22,57.07)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(116.89,56.69)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(116.58,56.3)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(116.29,55.89)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(116.02,55.47)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(115.77,55.04)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(115.54,54.59)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(115.34,54.14)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(115.15,53.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(114.99,53.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(114.85,52.72)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(114.73,52.23)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(114.63,51.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(114.56,51.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(114.51,50.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(114.49,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(114.49,49.75){\line(0,1){0.5}}
\multiput(114.49,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.51,49.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.56,48.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.63,48.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(114.73,47.77)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(114.85,47.28)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(114.99,46.8)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(115.15,46.33)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(115.34,45.86)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(115.54,45.41)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(115.77,44.96)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(116.02,44.53)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(116.29,44.11)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(116.58,43.7)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(116.89,43.31)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(117.22,42.93)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(117.57,42.57)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(117.93,42.22)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(118.31,41.89)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(118.7,41.58)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(119.11,41.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(119.53,41.02)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(119.96,40.77)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(120.41,40.54)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(120.86,40.34)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(121.33,40.15)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(121.8,39.99)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(122.28,39.85)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(122.77,39.73)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(123.26,39.63)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(123.75,39.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(124.25,39.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(124.75,39.49){\line(1,0){0.5}}
\multiput(125.25,39.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(125.75,39.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(126.25,39.56)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(126.74,39.63)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(127.23,39.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(127.72,39.85)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.2,39.99)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(128.67,40.15)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(129.14,40.34)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(129.59,40.54)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(130.04,40.77)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(130.47,41.02)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(130.89,41.29)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(131.3,41.58)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(131.69,41.89)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(132.07,42.22)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(132.43,42.57)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(132.78,42.93)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(133.11,43.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(133.42,43.7)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(133.71,44.11)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(133.98,44.53)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(134.23,44.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(134.46,45.41)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(134.66,45.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(134.85,46.33)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(135.01,46.8)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(135.15,47.28)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(135.27,47.77)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(135.37,48.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(135.44,48.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(135.49,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(100.51,74.75){\line(0,1){0.5}}
\multiput(100.49,75.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.44,76.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.37,76.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.27,77.23)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(100.15,77.72)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(100.01,78.2)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.85,78.67)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(99.66,79.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(99.46,79.59)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(99.23,80.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(98.98,80.47)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(98.71,80.89)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(98.42,81.3)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(98.11,81.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(97.78,82.07)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(97.43,82.43)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(97.07,82.78)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(96.69,83.11)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(96.3,83.42)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(95.89,83.71)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(95.47,83.98)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(95.04,84.23)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(94.59,84.46)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(94.14,84.66)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(93.67,84.85)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(93.2,85.01)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(92.72,85.15)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(92.23,85.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(91.74,85.37)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(91.25,85.44)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(90.75,85.49)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(90.25,85.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(89.75,85.51){\line(1,0){0.5}}
\multiput(89.25,85.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(88.75,85.44)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(88.26,85.37)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(87.77,85.27)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(87.28,85.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(86.8,85.01)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(86.33,84.85)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(85.86,84.66)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(85.41,84.46)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(84.96,84.23)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(84.53,83.98)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(84.11,83.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(83.7,83.42)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(83.31,83.11)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(82.93,82.78)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(82.57,82.43)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(82.22,82.07)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(81.89,81.69)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(81.58,81.3)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(81.29,80.89)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(81.02,80.47)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(80.77,80.04)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(80.54,79.59)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(80.34,79.14)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(80.15,78.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(79.99,78.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(79.85,77.72)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(79.73,77.23)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(79.63,76.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(79.56,76.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(79.51,75.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(79.49,75.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(79.49,74.75){\line(0,1){0.5}}
\multiput(79.49,74.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.51,74.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.56,73.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.63,73.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.73,72.77)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.85,72.28)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.99,71.8)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(80.15,71.33)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.34,70.86)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.54,70.41)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(80.77,69.96)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.02,69.53)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.29,69.11)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(81.58,68.7)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(81.89,68.31)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.22,67.93)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.57,67.57)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(82.93,67.22)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(83.31,66.89)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(83.7,66.58)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(84.11,66.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(84.53,66.02)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(84.96,65.77)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(85.41,65.54)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(85.86,65.34)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(86.33,65.15)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(86.8,64.99)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(87.28,64.85)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(87.77,64.73)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(88.26,64.63)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(88.75,64.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(89.25,64.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(89.75,64.49){\line(1,0){0.5}}
\multiput(90.25,64.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(90.75,64.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(91.25,64.56)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(91.74,64.63)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(92.23,64.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(92.72,64.85)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(93.2,64.99)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(93.67,65.15)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(94.14,65.34)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(94.59,65.54)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(95.04,65.77)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(95.47,66.02)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(95.89,66.29)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(96.3,66.58)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(96.69,66.89)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(97.07,67.22)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(97.43,67.57)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(97.78,67.93)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(98.11,68.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(98.42,68.7)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(98.71,69.11)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(98.98,69.53)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(99.23,69.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(99.46,70.41)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(99.66,70.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(99.85,71.33)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(100.01,71.8)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(100.15,72.28)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(100.27,72.77)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(100.37,73.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(100.44,73.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(100.49,74.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(135.51,74.75){\line(0,1){0.5}}
\multiput(135.49,75.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(135.44,76.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(135.37,76.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(135.27,77.23)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(135.15,77.72)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(135.01,78.2)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(134.85,78.67)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(134.66,79.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.46,79.59)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.23,80.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(133.98,80.47)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(133.71,80.89)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(133.42,81.3)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(133.11,81.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(132.78,82.07)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(132.43,82.43)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(132.07,82.78)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(131.69,83.11)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(131.3,83.42)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(130.89,83.71)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(130.47,83.98)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(130.04,84.23)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(129.59,84.46)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(129.14,84.66)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(128.67,84.85)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(128.2,85.01)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(127.72,85.15)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(127.23,85.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(126.74,85.37)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(126.25,85.44)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(125.75,85.49)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(125.25,85.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(124.75,85.51){\line(1,0){0.5}}
\multiput(124.25,85.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(123.75,85.44)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(123.26,85.37)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(122.77,85.27)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(122.28,85.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(121.8,85.01)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(121.33,84.85)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(120.86,84.66)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(120.41,84.46)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(119.96,84.23)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(119.53,83.98)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(119.11,83.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(118.7,83.42)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(118.31,83.11)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(117.93,82.78)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(117.57,82.43)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(117.22,82.07)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(116.89,81.69)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(116.58,81.3)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(116.29,80.89)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(116.02,80.47)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(115.77,80.04)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(115.54,79.59)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(115.34,79.14)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(115.15,78.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(114.99,78.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(114.85,77.72)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(114.73,77.23)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(114.63,76.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(114.56,76.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(114.51,75.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(114.49,75.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(114.49,74.75){\line(0,1){0.5}}
\multiput(114.49,74.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.51,74.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.56,73.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.63,73.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(114.73,72.77)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(114.85,72.28)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(114.99,71.8)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(115.15,71.33)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(115.34,70.86)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(115.54,70.41)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(115.77,69.96)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(116.02,69.53)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(116.29,69.11)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(116.58,68.7)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(116.89,68.31)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(117.22,67.93)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(117.57,67.57)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(117.93,67.22)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(118.31,66.89)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(118.7,66.58)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(119.11,66.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(119.53,66.02)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(119.96,65.77)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(120.41,65.54)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(120.86,65.34)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(121.33,65.15)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(121.8,64.99)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(122.28,64.85)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(122.77,64.73)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(123.26,64.63)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(123.75,64.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(124.25,64.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(124.75,64.49){\line(1,0){0.5}}
\multiput(125.25,64.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(125.75,64.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(126.25,64.56)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(126.74,64.63)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(127.23,64.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(127.72,64.85)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.2,64.99)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(128.67,65.15)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(129.14,65.34)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(129.59,65.54)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(130.04,65.77)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(130.47,66.02)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(130.89,66.29)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(131.3,66.58)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(131.69,66.89)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(132.07,67.22)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(132.43,67.57)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(132.78,67.93)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(133.11,68.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(133.42,68.7)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(133.71,69.11)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(133.98,69.53)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(134.23,69.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(134.46,70.41)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(134.66,70.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(134.85,71.33)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(135.01,71.8)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(135.15,72.28)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(135.27,72.77)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(135.37,73.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(135.44,73.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(135.49,74.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(135.51,19.75){\line(0,1){0.5}}
\multiput(135.49,20.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(135.44,21.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(135.37,21.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(135.27,22.23)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(135.15,22.72)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(135.01,23.2)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(134.85,23.67)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(134.66,24.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.46,24.59)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.23,25.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(133.98,25.47)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(133.71,25.89)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(133.42,26.3)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(133.11,26.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(132.78,27.07)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(132.43,27.43)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(132.07,27.78)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(131.69,28.11)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(131.3,28.42)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(130.89,28.71)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(130.47,28.98)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(130.04,29.23)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(129.59,29.46)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(129.14,29.66)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(128.67,29.85)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(128.2,30.01)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(127.72,30.15)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(127.23,30.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(126.74,30.37)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(126.25,30.44)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(125.75,30.49)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(125.25,30.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(124.75,30.51){\line(1,0){0.5}}
\multiput(124.25,30.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(123.75,30.44)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(123.26,30.37)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(122.77,30.27)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(122.28,30.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(121.8,30.01)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(121.33,29.85)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(120.86,29.66)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(120.41,29.46)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(119.96,29.23)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(119.53,28.98)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(119.11,28.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(118.7,28.42)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(118.31,28.11)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(117.93,27.78)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(117.57,27.43)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(117.22,27.07)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(116.89,26.69)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(116.58,26.3)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(116.29,25.89)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(116.02,25.47)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(115.77,25.04)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(115.54,24.59)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(115.34,24.14)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(115.15,23.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(114.99,23.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(114.85,22.72)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(114.73,22.23)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(114.63,21.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(114.56,21.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(114.51,20.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(114.49,20.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(114.49,19.75){\line(0,1){0.5}}
\multiput(114.49,19.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.51,19.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.56,18.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.63,18.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(114.73,17.77)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(114.85,17.28)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(114.99,16.8)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(115.15,16.33)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(115.34,15.86)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(115.54,15.41)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(115.77,14.96)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(116.02,14.53)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(116.29,14.11)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(116.58,13.7)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(116.89,13.31)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(117.22,12.93)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(117.57,12.57)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(117.93,12.22)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(118.31,11.89)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(118.7,11.58)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(119.11,11.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(119.53,11.02)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(119.96,10.77)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(120.41,10.54)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(120.86,10.34)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(121.33,10.15)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(121.8,9.99)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(122.28,9.85)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(122.77,9.73)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(123.26,9.63)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(123.75,9.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(124.25,9.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(124.75,9.49){\line(1,0){0.5}}
\multiput(125.25,9.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(125.75,9.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(126.25,9.56)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(126.74,9.63)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(127.23,9.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(127.72,9.85)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.2,9.99)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(128.67,10.15)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(129.14,10.34)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(129.59,10.54)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(130.04,10.77)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(130.47,11.02)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(130.89,11.29)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(131.3,11.58)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(131.69,11.89)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(132.07,12.22)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(132.43,12.57)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(132.78,12.93)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(133.11,13.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(133.42,13.7)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(133.71,14.11)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(133.98,14.53)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(134.23,14.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(134.46,15.41)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(134.66,15.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(134.85,16.33)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(135.01,16.8)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(135.15,17.28)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(135.27,17.77)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(135.37,18.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(135.44,18.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(135.49,19.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{1.5mm}
\put(90,60){\line(0,1){5}}
\linethickness{1.5mm}
\put(125,60){\line(0,1){5}}
\linethickness{1.5mm}
\put(125,30){\line(0,1){10}}
\put(20,50){\makebox(0,0)[cc]{$\Gamma^{(1)}_\lambda$}}

\put(35,50){\makebox(0,0)[cc]{\, \, =}}

\put(60,50){\makebox(0,0)[cc]{$\bar\Gamma^{(1)}_\lambda$}}

\put(90,50){\makebox(0,0)[cc]{$\bar\Gamma^{(2)}_\lambda$}}

\put(125,50){\makebox(0,0)[cc]{$\bar\Gamma^{(3)}_\lambda$}}

\put(90,75){\makebox(0,0)[cc]{$\Gamma^{(1)}_\lambda$}}

\put(125,75){\makebox(0,0)[cc]{$\Gamma^{(1)}_\lambda$}}

\put(125,20){\makebox(0,0)[cc]{$\Gamma^{(1)}_\lambda$}}

\put(75,50){\makebox(0,0)[cc]{+}}

\put(105,50){\makebox(0,0)[cc]{\, \, +\, ${1\over 2}$}}

\put(10,50){\makebox(0,0)[cc]{$\times$}}

\put(49,50){\makebox(0,0)[cc]{$\times$}}

\put(80,50){\makebox(0,0)[cc]{$\times$}}

\put(115,50){\makebox(0,0)[cc]{$\times$}}

\put(145,50){\makebox(0,0)[cc]{$+\cdots$}}

\end{picture}

}

\def\figc{
\def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(135.51,85.51)(0,0)
\linethickness{0.3mm}
\put(31.01,49.25){\line(0,1){0.5}}
\multiput(30.99,50.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.94,50.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.87,51.24)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.77,51.73)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.65,52.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.51,52.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.35,53.17)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(30.16,53.64)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(29.96,54.09)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(29.73,54.54)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(29.48,54.97)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(29.21,55.39)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.92,55.8)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(28.61,56.19)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(28.28,56.57)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(27.93,56.93)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(27.57,57.28)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(27.19,57.61)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(26.8,57.92)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(26.39,58.21)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(25.97,58.48)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(25.54,58.73)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(25.09,58.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(24.64,59.16)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(24.17,59.35)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(23.7,59.51)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(23.22,59.65)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(22.73,59.77)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(22.24,59.87)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(21.75,59.94)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(21.25,59.99)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(20.75,60.01)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(20.25,60.01){\line(1,0){0.5}}
\multiput(19.75,59.99)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(19.25,59.94)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(18.76,59.87)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(18.27,59.77)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(17.78,59.65)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(17.3,59.51)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(16.83,59.35)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(16.36,59.16)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(15.91,58.96)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(15.46,58.73)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(15.03,58.48)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(14.61,58.21)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(14.2,57.92)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(13.81,57.61)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(13.43,57.28)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(13.07,56.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(12.72,56.57)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(12.39,56.19)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(12.08,55.8)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(11.79,55.39)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(11.52,54.97)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(11.27,54.54)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(11.04,54.09)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(10.84,53.64)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(10.65,53.17)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(10.49,52.7)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(10.35,52.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(10.23,51.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(10.13,51.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(10.06,50.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(10.01,50.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(9.99,49.75)(0.02,0.5){1}{\line(0,1){0.5}}
\put(9.99,49.25){\line(0,1){0.5}}
\multiput(9.99,49.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(10.01,48.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(10.06,48.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(10.13,47.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(10.23,47.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(10.35,46.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(10.49,46.3)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(10.65,45.83)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(10.84,45.36)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(11.04,44.91)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(11.27,44.46)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(11.52,44.03)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.79,43.61)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(12.08,43.2)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(12.39,42.81)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(12.72,42.43)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(13.07,42.07)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(13.43,41.72)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(13.81,41.39)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(14.2,41.08)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(14.61,40.79)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(15.03,40.52)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(15.46,40.27)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(15.91,40.04)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(16.36,39.84)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(16.83,39.65)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(17.3,39.49)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(17.78,39.35)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(18.27,39.23)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(18.76,39.13)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(19.25,39.06)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(19.75,39.01)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(20.25,38.99){\line(1,0){0.5}}
\multiput(20.75,38.99)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(21.25,39.01)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(21.75,39.06)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(22.24,39.13)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(22.73,39.23)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(23.22,39.35)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(23.7,39.49)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(24.17,39.65)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(24.64,39.84)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(25.09,40.04)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(25.54,40.27)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(25.97,40.52)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(26.39,40.79)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(26.8,41.08)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(27.19,41.39)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(27.57,41.72)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(27.93,42.07)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(28.28,42.43)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(28.61,42.81)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(28.92,43.2)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(29.21,43.61)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(29.48,44.03)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(29.73,44.46)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(29.96,44.91)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(30.16,45.36)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(30.35,45.83)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(30.51,46.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(30.65,46.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(30.77,47.27)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(30.87,47.76)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(30.94,48.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(30.99,48.75)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(70,49.75){\line(0,1){0.5}}
\multiput(69.97,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.93,51.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.85,51.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.76,52.23)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.64,52.72)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.5,53.2)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.34,53.67)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(69.15,54.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(68.94,54.59)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(68.71,55.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(68.46,55.47)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(68.19,55.89)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(67.9,56.3)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(67.59,56.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(67.27,57.07)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(66.92,57.43)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(66.56,57.78)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(66.18,58.11)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(65.79,58.42)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(65.38,58.71)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(64.96,58.98)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(64.53,59.23)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(64.08,59.46)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(63.63,59.66)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(63.16,59.85)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(62.69,60.01)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(62.21,60.15)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(61.72,60.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(61.23,60.37)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(60.74,60.44)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(60.24,60.49)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(59.74,60.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(59.24,60.51){\line(1,0){0.5}}
\multiput(58.74,60.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(58.24,60.44)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(57.74,60.37)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(57.25,60.27)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(56.77,60.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(56.29,60.01)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(55.81,59.85)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(55.35,59.66)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(54.89,59.46)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(54.45,59.23)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(54.02,58.98)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(53.6,58.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(53.19,58.42)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(52.8,58.11)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(52.42,57.78)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(52.06,57.43)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(51.71,57.07)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(51.38,56.69)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(51.07,56.3)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(50.78,55.89)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(50.51,55.47)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(50.26,55.04)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(50.03,54.59)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(49.82,54.14)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(49.64,53.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(49.48,53.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(49.33,52.72)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(49.22,52.23)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(49.12,51.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(49.05,51.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(49,50.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(48.98,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(48.98,49.75){\line(0,1){0.5}}
\multiput(48.98,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(49,49.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.05,48.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.12,48.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.22,47.77)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.33,47.28)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.48,46.8)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(49.64,46.33)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(49.82,45.86)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(50.03,45.41)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(50.26,44.96)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(50.51,44.53)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(50.78,44.11)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(51.07,43.7)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(51.38,43.31)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(51.71,42.93)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(52.06,42.57)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(52.42,42.22)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(52.8,41.89)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(53.19,41.58)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(53.6,41.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(54.02,41.02)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(54.45,40.77)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(54.89,40.54)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(55.35,40.34)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(55.81,40.15)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(56.29,39.99)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(56.77,39.85)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(57.25,39.73)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(57.74,39.63)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(58.24,39.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(58.74,39.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(59.24,39.49){\line(1,0){0.5}}
\multiput(59.74,39.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(60.24,39.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(60.74,39.56)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(61.23,39.63)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(61.72,39.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(62.21,39.85)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(62.69,39.99)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(63.16,40.15)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(63.63,40.34)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(64.08,40.54)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(64.53,40.77)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(64.96,41.02)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(65.38,41.29)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(65.79,41.58)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(66.18,41.89)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(66.56,42.22)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(66.92,42.57)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(67.27,42.93)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(67.59,43.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(67.9,43.7)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(68.19,44.11)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(68.46,44.53)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(68.71,44.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(68.94,45.41)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(69.15,45.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(69.34,46.33)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(69.5,46.8)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(69.64,47.28)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(69.76,47.77)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(69.85,48.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(69.93,48.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(69.97,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(100.51,49.75){\line(0,1){0.5}}
\multiput(100.49,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.44,51.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.37,51.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.27,52.23)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(100.15,52.72)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(100.01,53.2)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.85,53.67)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(99.66,54.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(99.46,54.59)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(99.23,55.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(98.98,55.47)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(98.71,55.89)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(98.42,56.3)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(98.11,56.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(97.78,57.07)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(97.43,57.43)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(97.07,57.78)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(96.69,58.11)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(96.3,58.42)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(95.89,58.71)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(95.47,58.98)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(95.04,59.23)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(94.59,59.46)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(94.14,59.66)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(93.67,59.85)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(93.2,60.01)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(92.72,60.15)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(92.23,60.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(91.74,60.37)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(91.25,60.44)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(90.75,60.49)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(90.25,60.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(89.75,60.51){\line(1,0){0.5}}
\multiput(89.25,60.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(88.75,60.44)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(88.26,60.37)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(87.77,60.27)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(87.28,60.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(86.8,60.01)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(86.33,59.85)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(85.86,59.66)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(85.41,59.46)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(84.96,59.23)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(84.53,58.98)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(84.11,58.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(83.7,58.42)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(83.31,58.11)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(82.93,57.78)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(82.57,57.43)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(82.22,57.07)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(81.89,56.69)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(81.58,56.3)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(81.29,55.89)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(81.02,55.47)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(80.77,55.04)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(80.54,54.59)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(80.34,54.14)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(80.15,53.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(79.99,53.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(79.85,52.72)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(79.73,52.23)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(79.63,51.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(79.56,51.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(79.51,50.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(79.49,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(79.49,49.75){\line(0,1){0.5}}
\multiput(79.49,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.51,49.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.56,48.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.63,48.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.73,47.77)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.85,47.28)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.99,46.8)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(80.15,46.33)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.34,45.86)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.54,45.41)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(80.77,44.96)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.02,44.53)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.29,44.11)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(81.58,43.7)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(81.89,43.31)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.22,42.93)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.57,42.57)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(82.93,42.22)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(83.31,41.89)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(83.7,41.58)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(84.11,41.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(84.53,41.02)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(84.96,40.77)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(85.41,40.54)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(85.86,40.34)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(86.33,40.15)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(86.8,39.99)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(87.28,39.85)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(87.77,39.73)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(88.26,39.63)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(88.75,39.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(89.25,39.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(89.75,39.49){\line(1,0){0.5}}
\multiput(90.25,39.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(90.75,39.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(91.25,39.56)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(91.74,39.63)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(92.23,39.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(92.72,39.85)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(93.2,39.99)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(93.67,40.15)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(94.14,40.34)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(94.59,40.54)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(95.04,40.77)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(95.47,41.02)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(95.89,41.29)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(96.3,41.58)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(96.69,41.89)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(97.07,42.22)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(97.43,42.57)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(97.78,42.93)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(98.11,43.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(98.42,43.7)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(98.71,44.11)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(98.98,44.53)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(99.23,44.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(99.46,45.41)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(99.66,45.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(99.85,46.33)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(100.01,46.8)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(100.15,47.28)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(100.27,47.77)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(100.37,48.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(100.44,48.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(100.49,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(135.51,49.75){\line(0,1){0.5}}
\multiput(135.49,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(135.44,51.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(135.37,51.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(135.27,52.23)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(135.15,52.72)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(135.01,53.2)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(134.85,53.67)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(134.66,54.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.46,54.59)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.23,55.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(133.98,55.47)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(133.71,55.89)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(133.42,56.3)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(133.11,56.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(132.78,57.07)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(132.43,57.43)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(132.07,57.78)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(131.69,58.11)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(131.3,58.42)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(130.89,58.71)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(130.47,58.98)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(130.04,59.23)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(129.59,59.46)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(129.14,59.66)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(128.67,59.85)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(128.2,60.01)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(127.72,60.15)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(127.23,60.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(126.74,60.37)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(126.25,60.44)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(125.75,60.49)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(125.25,60.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(124.75,60.51){\line(1,0){0.5}}
\multiput(124.25,60.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(123.75,60.44)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(123.26,60.37)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(122.77,60.27)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(122.28,60.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(121.8,60.01)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(121.33,59.85)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(120.86,59.66)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(120.41,59.46)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(119.96,59.23)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(119.53,58.98)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(119.11,58.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(118.7,58.42)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(118.31,58.11)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(117.93,57.78)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(117.57,57.43)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(117.22,57.07)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(116.89,56.69)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(116.58,56.3)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(116.29,55.89)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(116.02,55.47)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(115.77,55.04)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(115.54,54.59)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(115.34,54.14)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(115.15,53.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(114.99,53.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(114.85,52.72)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(114.73,52.23)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(114.63,51.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(114.56,51.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(114.51,50.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(114.49,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(114.49,49.75){\line(0,1){0.5}}
\multiput(114.49,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.51,49.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.56,48.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.63,48.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(114.73,47.77)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(114.85,47.28)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(114.99,46.8)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(115.15,46.33)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(115.34,45.86)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(115.54,45.41)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(115.77,44.96)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(116.02,44.53)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(116.29,44.11)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(116.58,43.7)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(116.89,43.31)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(117.22,42.93)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(117.57,42.57)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(117.93,42.22)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(118.31,41.89)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(118.7,41.58)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(119.11,41.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(119.53,41.02)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(119.96,40.77)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(120.41,40.54)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(120.86,40.34)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(121.33,40.15)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(121.8,39.99)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(122.28,39.85)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(122.77,39.73)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(123.26,39.63)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(123.75,39.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(124.25,39.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(124.75,39.49){\line(1,0){0.5}}
\multiput(125.25,39.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(125.75,39.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(126.25,39.56)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(126.74,39.63)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(127.23,39.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(127.72,39.85)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.2,39.99)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(128.67,40.15)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(129.14,40.34)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(129.59,40.54)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(130.04,40.77)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(130.47,41.02)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(130.89,41.29)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(131.3,41.58)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(131.69,41.89)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(132.07,42.22)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(132.43,42.57)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(132.78,42.93)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(133.11,43.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(133.42,43.7)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(133.71,44.11)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(133.98,44.53)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(134.23,44.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(134.46,45.41)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(134.66,45.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(134.85,46.33)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(135.01,46.8)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(135.15,47.28)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(135.27,47.77)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(135.37,48.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(135.44,48.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(135.49,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(100.51,74.75){\line(0,1){0.5}}
\multiput(100.49,75.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.44,76.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.37,76.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.27,77.23)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(100.15,77.72)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(100.01,78.2)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.85,78.67)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(99.66,79.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(99.46,79.59)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(99.23,80.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(98.98,80.47)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(98.71,80.89)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(98.42,81.3)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(98.11,81.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(97.78,82.07)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(97.43,82.43)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(97.07,82.78)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(96.69,83.11)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(96.3,83.42)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(95.89,83.71)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(95.47,83.98)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(95.04,84.23)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(94.59,84.46)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(94.14,84.66)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(93.67,84.85)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(93.2,85.01)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(92.72,85.15)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(92.23,85.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(91.74,85.37)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(91.25,85.44)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(90.75,85.49)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(90.25,85.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(89.75,85.51){\line(1,0){0.5}}
\multiput(89.25,85.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(88.75,85.44)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(88.26,85.37)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(87.77,85.27)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(87.28,85.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(86.8,85.01)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(86.33,84.85)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(85.86,84.66)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(85.41,84.46)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(84.96,84.23)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(84.53,83.98)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(84.11,83.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(83.7,83.42)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(83.31,83.11)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(82.93,82.78)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(82.57,82.43)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(82.22,82.07)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(81.89,81.69)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(81.58,81.3)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(81.29,80.89)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(81.02,80.47)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(80.77,80.04)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(80.54,79.59)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(80.34,79.14)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(80.15,78.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(79.99,78.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(79.85,77.72)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(79.73,77.23)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(79.63,76.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(79.56,76.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(79.51,75.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(79.49,75.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(79.49,74.75){\line(0,1){0.5}}
\multiput(79.49,74.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.51,74.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.56,73.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.63,73.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.73,72.77)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.85,72.28)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.99,71.8)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(80.15,71.33)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.34,70.86)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.54,70.41)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(80.77,69.96)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.02,69.53)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.29,69.11)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(81.58,68.7)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(81.89,68.31)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.22,67.93)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.57,67.57)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(82.93,67.22)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(83.31,66.89)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(83.7,66.58)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(84.11,66.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(84.53,66.02)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(84.96,65.77)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(85.41,65.54)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(85.86,65.34)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(86.33,65.15)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(86.8,64.99)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(87.28,64.85)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(87.77,64.73)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(88.26,64.63)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(88.75,64.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(89.25,64.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(89.75,64.49){\line(1,0){0.5}}
\multiput(90.25,64.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(90.75,64.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(91.25,64.56)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(91.74,64.63)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(92.23,64.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(92.72,64.85)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(93.2,64.99)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(93.67,65.15)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(94.14,65.34)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(94.59,65.54)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(95.04,65.77)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(95.47,66.02)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(95.89,66.29)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(96.3,66.58)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(96.69,66.89)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(97.07,67.22)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(97.43,67.57)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(97.78,67.93)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(98.11,68.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(98.42,68.7)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(98.71,69.11)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(98.98,69.53)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(99.23,69.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(99.46,70.41)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(99.66,70.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(99.85,71.33)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(100.01,71.8)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(100.15,72.28)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(100.27,72.77)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(100.37,73.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(100.44,73.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(100.49,74.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(135.51,74.75){\line(0,1){0.5}}
\multiput(135.49,75.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(135.44,76.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(135.37,76.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(135.27,77.23)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(135.15,77.72)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(135.01,78.2)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(134.85,78.67)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(134.66,79.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.46,79.59)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.23,80.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(133.98,80.47)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(133.71,80.89)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(133.42,81.3)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(133.11,81.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(132.78,82.07)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(132.43,82.43)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(132.07,82.78)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(131.69,83.11)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(131.3,83.42)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(130.89,83.71)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(130.47,83.98)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(130.04,84.23)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(129.59,84.46)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(129.14,84.66)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(128.67,84.85)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(128.2,85.01)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(127.72,85.15)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(127.23,85.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(126.74,85.37)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(126.25,85.44)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(125.75,85.49)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(125.25,85.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(124.75,85.51){\line(1,0){0.5}}
\multiput(124.25,85.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(123.75,85.44)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(123.26,85.37)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(122.77,85.27)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(122.28,85.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(121.8,85.01)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(121.33,84.85)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(120.86,84.66)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(120.41,84.46)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(119.96,84.23)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(119.53,83.98)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(119.11,83.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(118.7,83.42)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(118.31,83.11)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(117.93,82.78)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(117.57,82.43)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(117.22,82.07)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(116.89,81.69)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(116.58,81.3)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(116.29,80.89)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(116.02,80.47)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(115.77,80.04)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(115.54,79.59)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(115.34,79.14)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(115.15,78.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(114.99,78.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(114.85,77.72)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(114.73,77.23)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(114.63,76.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(114.56,76.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(114.51,75.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(114.49,75.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(114.49,74.75){\line(0,1){0.5}}
\multiput(114.49,74.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.51,74.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.56,73.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.63,73.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(114.73,72.77)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(114.85,72.28)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(114.99,71.8)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(115.15,71.33)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(115.34,70.86)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(115.54,70.41)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(115.77,69.96)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(116.02,69.53)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(116.29,69.11)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(116.58,68.7)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(116.89,68.31)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(117.22,67.93)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(117.57,67.57)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(117.93,67.22)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(118.31,66.89)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(118.7,66.58)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(119.11,66.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(119.53,66.02)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(119.96,65.77)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(120.41,65.54)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(120.86,65.34)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(121.33,65.15)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(121.8,64.99)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(122.28,64.85)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(122.77,64.73)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(123.26,64.63)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(123.75,64.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(124.25,64.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(124.75,64.49){\line(1,0){0.5}}
\multiput(125.25,64.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(125.75,64.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(126.25,64.56)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(126.74,64.63)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(127.23,64.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(127.72,64.85)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.2,64.99)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(128.67,65.15)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(129.14,65.34)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(129.59,65.54)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(130.04,65.77)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(130.47,66.02)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(130.89,66.29)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(131.3,66.58)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(131.69,66.89)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(132.07,67.22)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(132.43,67.57)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(132.78,67.93)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(133.11,68.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(133.42,68.7)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(133.71,69.11)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(133.98,69.53)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(134.23,69.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(134.46,70.41)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(134.66,70.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(134.85,71.33)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(135.01,71.8)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(135.15,72.28)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(135.27,72.77)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(135.37,73.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(135.44,73.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(135.49,74.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(135.51,19.75){\line(0,1){0.5}}
\multiput(135.49,20.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(135.44,21.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(135.37,21.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(135.27,22.23)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(135.15,22.72)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(135.01,23.2)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(134.85,23.67)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(134.66,24.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.46,24.59)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.23,25.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(133.98,25.47)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(133.71,25.89)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(133.42,26.3)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(133.11,26.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(132.78,27.07)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(132.43,27.43)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(132.07,27.78)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(131.69,28.11)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(131.3,28.42)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(130.89,28.71)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(130.47,28.98)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(130.04,29.23)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(129.59,29.46)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(129.14,29.66)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(128.67,29.85)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(128.2,30.01)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(127.72,30.15)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(127.23,30.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(126.74,30.37)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(126.25,30.44)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(125.75,30.49)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(125.25,30.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(124.75,30.51){\line(1,0){0.5}}
\multiput(124.25,30.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(123.75,30.44)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(123.26,30.37)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(122.77,30.27)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(122.28,30.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(121.8,30.01)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(121.33,29.85)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(120.86,29.66)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(120.41,29.46)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(119.96,29.23)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(119.53,28.98)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(119.11,28.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(118.7,28.42)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(118.31,28.11)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(117.93,27.78)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(117.57,27.43)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(117.22,27.07)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(116.89,26.69)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(116.58,26.3)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(116.29,25.89)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(116.02,25.47)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(115.77,25.04)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(115.54,24.59)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(115.34,24.14)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(115.15,23.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(114.99,23.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(114.85,22.72)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(114.73,22.23)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(114.63,21.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(114.56,21.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(114.51,20.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(114.49,20.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(114.49,19.75){\line(0,1){0.5}}
\multiput(114.49,19.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.51,19.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.56,18.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(114.63,18.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(114.73,17.77)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(114.85,17.28)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(114.99,16.8)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(115.15,16.33)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(115.34,15.86)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(115.54,15.41)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(115.77,14.96)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(116.02,14.53)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(116.29,14.11)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(116.58,13.7)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(116.89,13.31)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(117.22,12.93)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(117.57,12.57)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(117.93,12.22)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(118.31,11.89)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(118.7,11.58)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(119.11,11.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(119.53,11.02)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(119.96,10.77)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(120.41,10.54)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(120.86,10.34)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(121.33,10.15)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(121.8,9.99)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(122.28,9.85)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(122.77,9.73)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(123.26,9.63)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(123.75,9.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(124.25,9.51)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(124.75,9.49){\line(1,0){0.5}}
\multiput(125.25,9.49)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(125.75,9.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(126.25,9.56)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(126.74,9.63)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(127.23,9.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(127.72,9.85)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.2,9.99)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(128.67,10.15)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(129.14,10.34)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(129.59,10.54)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(130.04,10.77)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(130.47,11.02)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(130.89,11.29)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(131.3,11.58)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(131.69,11.89)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(132.07,12.22)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(132.43,12.57)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(132.78,12.93)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(133.11,13.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(133.42,13.7)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(133.71,14.11)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(133.98,14.53)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(134.23,14.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(134.46,15.41)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(134.66,15.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(134.85,16.33)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(135.01,16.8)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(135.15,17.28)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(135.27,17.77)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(135.37,18.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(135.44,18.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(135.49,19.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{1.5mm}
\put(90,60){\line(0,1){5}}
\linethickness{1.5mm}
\put(125,60){\line(0,1){5}}
\linethickness{1.5mm}
\put(125,30){\line(0,1){10}}
\put(20,50){\makebox(0,0)[cc]{$~\Gamma^{(n)}_\lambda$}}

\put(35,50){\makebox(0,0)[cc]{\, \, =}}

\put(60,50){\makebox(0,0)[cc]{$\bar\Gamma^{(n)}_\lambda$}}

\put(90,50){\makebox(0,0)[cc]{$~\bar\Gamma^{(n+1)}_\lambda$}}

\put(125,50){\makebox(0,0)[cc]{$~\bar\Gamma^{(n+2)}_\lambda$}}

\put(90,75){\makebox(0,0)[cc]{$~\Gamma^{(1)}_\lambda$}}

\put(125,75){\makebox(0,0)[cc]{$~\Gamma^{(1)}_\lambda$}}

\put(125,20){\makebox(0,0)[cc]{$~\Gamma^{(1)}_\lambda$}}

\put(75,50){\makebox(0,0)[cc]{+}}

\put(105,50){\makebox(0,0)[cc]{\, +\, ${1\over 2}$}}

\put(10,50){\makebox(0,0)[cc]{$\times$}}

\put(12,55){\makebox(0,0)[cc]{$\times$}}

\put(18,59.5){\makebox(0,0)[cc]{$\times$}}

\put(11,45){\makebox(0,0)[cc]{$\times$}}

\put(18,39.5){\makebox(0,0)[cc]{$\times$}}

\put(49,50){\makebox(0,0)[cc]{$\times$}}

\put(50.5,55){\makebox(0,0)[cc]{$\times$}}

\put(57,60){\makebox(0,0)[cc]{$\times$}}

\put(50,45){\makebox(0,0)[cc]{$\times$}}

\put(57,40){\makebox(0,0)[cc]{$\times$}}

\put(80,50){\makebox(0,0)[cc]{$\times$}}

\put(81,55){\makebox(0,0)[cc]{$\times$}}

\put(88,60){\makebox(0,0)[cc]{$\times$}}

\put(81,45){\makebox(0,0)[cc]{$\times$}}

\put(88,40){\makebox(0,0)[cc]{$\times$}}

\put(115,50){\makebox(0,0)[cc]{$\times$}}

\put(116,55){\makebox(0,0)[cc]{$\times$}}

\put(123,60){\makebox(0,0)[cc]{$\times$}}

\put(116,45){\makebox(0,0)[cc]{$\times$}}

\put(123,40){\makebox(0,0)[cc]{$\times$}}

\put(145,50){\makebox(0,0)[cc]{$+\cdots$}}

\end{picture}

}

\def\fige{
\def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(160,85)(0,0)
\linethickness{0.3mm}
\put(43.63,49.75){\line(0,1){0.5}}
\multiput(43.62,50.74)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(43.59,51.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(43.55,51.73)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(43.5,52.23)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(43.43,52.72)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(43.36,53.21)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(43.26,53.7)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(43.16,54.18)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(43.04,54.66)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(42.91,55.14)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(42.77,55.62)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(42.61,56.09)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(42.44,56.55)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(42.26,57.02)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(42.07,57.47)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(41.86,57.92)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(41.65,58.37)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(41.42,58.81)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(41.18,59.25)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(40.93,59.67)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(40.66,60.09)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(40.39,60.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(40.1,60.91)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(39.81,61.31)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(39.5,61.7)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(39.19,62.08)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(38.86,62.46)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(38.52,62.82)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(38.18,63.18)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(37.82,63.52)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(37.46,63.86)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(37.08,64.19)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(36.7,64.5)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(36.31,64.81)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(35.91,65.1)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(35.51,65.39)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(35.09,65.66)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(34.67,65.93)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(34.25,66.18)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(33.81,66.42)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(33.37,66.65)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(32.92,66.86)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(32.47,67.07)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(32.02,67.26)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(31.55,67.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(31.09,67.61)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(30.62,67.77)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(30.14,67.91)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(29.66,68.04)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(29.18,68.16)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(28.7,68.26)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(28.21,68.36)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(27.72,68.43)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(27.23,68.5)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(26.73,68.55)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(26.24,68.59)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(25.74,68.62)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(25.25,68.63)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(24.75,68.63){\line(1,0){0.5}}
\multiput(24.26,68.62)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(23.76,68.59)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(23.27,68.55)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(22.77,68.5)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(22.28,68.43)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(21.79,68.36)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(21.3,68.26)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(20.82,68.16)(0.48,0.1){1}{\line(1,0){0.48}}
\multiput(20.34,68.04)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(19.86,67.91)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(19.38,67.77)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(18.91,67.61)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(18.45,67.44)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(17.98,67.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(17.53,67.07)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(17.08,66.86)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(16.63,66.65)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(16.19,66.42)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(15.75,66.18)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(15.33,65.93)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(14.91,65.66)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(14.49,65.39)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(14.09,65.1)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(13.69,64.81)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(13.3,64.5)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(12.92,64.19)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(12.54,63.86)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(12.18,63.52)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(11.82,63.18)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(11.48,62.82)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(11.14,62.46)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(10.81,62.08)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(10.5,61.7)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(10.19,61.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(9.9,60.91)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(9.61,60.51)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(9.34,60.09)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(9.07,59.67)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(8.82,59.25)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(8.58,58.81)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(8.35,58.37)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(8.14,57.92)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(7.93,57.47)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(7.74,57.02)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(7.56,56.55)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(7.39,56.09)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(7.23,55.62)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(7.09,55.14)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(6.96,54.66)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(6.84,54.18)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(6.74,53.7)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(6.64,53.21)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(6.57,52.72)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(6.5,52.23)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(6.45,51.73)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(6.41,51.24)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(6.38,50.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(6.37,50.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(6.37,49.75){\line(0,1){0.5}}
\multiput(6.37,49.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(6.38,49.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(6.41,48.76)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(6.45,48.27)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(6.5,47.77)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(6.57,47.28)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(6.64,46.79)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(6.74,46.3)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(6.84,45.82)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(6.96,45.34)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(7.09,44.86)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(7.23,44.38)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(7.39,43.91)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(7.56,43.45)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(7.74,42.98)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(7.93,42.53)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(8.14,42.08)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.35,41.63)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.58,41.19)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.82,40.75)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(9.07,40.33)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(9.34,39.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(9.61,39.49)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(9.9,39.09)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(10.19,38.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(10.5,38.3)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(10.81,37.92)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(11.14,37.54)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(11.48,37.18)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(11.82,36.82)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(12.18,36.48)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(12.54,36.14)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(12.92,35.81)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(13.3,35.5)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(13.69,35.19)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(14.09,34.9)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(14.49,34.61)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(14.91,34.34)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(15.33,34.07)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(15.75,33.82)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(16.19,33.58)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(16.63,33.35)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(17.08,33.14)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(17.53,32.93)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(17.98,32.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(18.45,32.56)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(18.91,32.39)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(19.38,32.23)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(19.86,32.09)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(20.34,31.96)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(20.82,31.84)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(21.3,31.74)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(21.79,31.64)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(22.28,31.57)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(22.77,31.5)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(23.27,31.45)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(23.76,31.41)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(24.26,31.38)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(24.75,31.37){\line(1,0){0.5}}
\multiput(25.25,31.37)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(25.74,31.38)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(26.24,31.41)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(26.73,31.45)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(27.23,31.5)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(27.72,31.57)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(28.21,31.64)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(28.7,31.74)(0.48,0.1){1}{\line(1,0){0.48}}
\multiput(29.18,31.84)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(29.66,31.96)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(30.14,32.09)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(30.62,32.23)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(31.09,32.39)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(31.55,32.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(32.02,32.74)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(32.47,32.93)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(32.92,33.14)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(33.37,33.35)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(33.81,33.58)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(34.25,33.82)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(34.67,34.07)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(35.09,34.34)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(35.51,34.61)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(35.91,34.9)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(36.31,35.19)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(36.7,35.5)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(37.08,35.81)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(37.46,36.14)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(37.82,36.48)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(38.18,36.82)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(38.52,37.18)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(38.86,37.54)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(39.19,37.92)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(39.5,38.3)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(39.81,38.69)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(40.1,39.09)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(40.39,39.49)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(40.66,39.91)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(40.93,40.33)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(41.18,40.75)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(41.42,41.19)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(41.65,41.63)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(41.86,42.08)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(42.07,42.53)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(42.26,42.98)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(42.44,43.45)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(42.61,43.91)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(42.77,44.38)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(42.91,44.86)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(43.04,45.34)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(43.16,45.82)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(43.26,46.3)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(43.36,46.79)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(43.43,47.28)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(43.5,47.77)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(43.55,48.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(43.59,48.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(43.62,49.26)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(98.63,49.75){\line(0,1){0.5}}
\multiput(98.62,50.74)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(98.59,51.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(98.55,51.73)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(98.5,52.23)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(98.43,52.72)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(98.36,53.21)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(98.26,53.7)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(98.16,54.18)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(98.04,54.66)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(97.91,55.14)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(97.77,55.62)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(97.61,56.09)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(97.44,56.55)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(97.26,57.02)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(97.07,57.47)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(96.86,57.92)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(96.65,58.37)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(96.42,58.81)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(96.18,59.25)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(95.93,59.67)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(95.66,60.09)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(95.39,60.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(95.1,60.91)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(94.81,61.31)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(94.5,61.7)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(94.19,62.08)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(93.86,62.46)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(93.52,62.82)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(93.18,63.18)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(92.82,63.52)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(92.46,63.86)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(92.08,64.19)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(91.7,64.5)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(91.31,64.81)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(90.91,65.1)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(90.51,65.39)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(90.09,65.66)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(89.67,65.93)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(89.25,66.18)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(88.81,66.42)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(88.37,66.65)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(87.92,66.86)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(87.47,67.07)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(87.02,67.26)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(86.55,67.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(86.09,67.61)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(85.62,67.77)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(85.14,67.91)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(84.66,68.04)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(84.18,68.16)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(83.7,68.26)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(83.21,68.36)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(82.72,68.43)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(82.23,68.5)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(81.73,68.55)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(81.24,68.59)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(80.74,68.62)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(80.25,68.63)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(79.75,68.63){\line(1,0){0.5}}
\multiput(79.26,68.62)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(78.76,68.59)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(78.27,68.55)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(77.77,68.5)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(77.28,68.43)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(76.79,68.36)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(76.3,68.26)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(75.82,68.16)(0.48,0.1){1}{\line(1,0){0.48}}
\multiput(75.34,68.04)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(74.86,67.91)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(74.38,67.77)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(73.91,67.61)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(73.45,67.44)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(72.98,67.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(72.53,67.07)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(72.08,66.86)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(71.63,66.65)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(71.19,66.42)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(70.75,66.18)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(70.33,65.93)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(69.91,65.66)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(69.49,65.39)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(69.09,65.1)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(68.69,64.81)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(68.3,64.5)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(67.92,64.19)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(67.54,63.86)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(67.18,63.52)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(66.82,63.18)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(66.48,62.82)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(66.14,62.46)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(65.81,62.08)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(65.5,61.7)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(65.19,61.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(64.9,60.91)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(64.61,60.51)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(64.34,60.09)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(64.07,59.67)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(63.82,59.25)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(63.58,58.81)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(63.35,58.37)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(63.14,57.92)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(62.93,57.47)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(62.74,57.02)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(62.56,56.55)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(62.39,56.09)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(62.23,55.62)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(62.09,55.14)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(61.96,54.66)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(61.84,54.18)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(61.74,53.7)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(61.64,53.21)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(61.57,52.72)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(61.5,52.23)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(61.45,51.73)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(61.41,51.24)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(61.38,50.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(61.37,50.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(61.37,49.75){\line(0,1){0.5}}
\multiput(61.37,49.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(61.38,49.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(61.41,48.76)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(61.45,48.27)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(61.5,47.77)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(61.57,47.28)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(61.64,46.79)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(61.74,46.3)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(61.84,45.82)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(61.96,45.34)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(62.09,44.86)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(62.23,44.38)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(62.39,43.91)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(62.56,43.45)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(62.74,42.98)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(62.93,42.53)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(63.14,42.08)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(63.35,41.63)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(63.58,41.19)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(63.82,40.75)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(64.07,40.33)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(64.34,39.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(64.61,39.49)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(64.9,39.09)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(65.19,38.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(65.5,38.3)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(65.81,37.92)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(66.14,37.54)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(66.48,37.18)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(66.82,36.82)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(67.18,36.48)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(67.54,36.14)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(67.92,35.81)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(68.3,35.5)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(68.69,35.19)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(69.09,34.9)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(69.49,34.61)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(69.91,34.34)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(70.33,34.07)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(70.75,33.82)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(71.19,33.58)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(71.63,33.35)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(72.08,33.14)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(72.53,32.93)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(72.98,32.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(73.45,32.56)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(73.91,32.39)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(74.38,32.23)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(74.86,32.09)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(75.34,31.96)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(75.82,31.84)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(76.3,31.74)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(76.79,31.64)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(77.28,31.57)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(77.77,31.5)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(78.27,31.45)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(78.76,31.41)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(79.26,31.38)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(79.75,31.37){\line(1,0){0.5}}
\multiput(80.25,31.37)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(80.74,31.38)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(81.24,31.41)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(81.73,31.45)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(82.23,31.5)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(82.72,31.57)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(83.21,31.64)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(83.7,31.74)(0.48,0.1){1}{\line(1,0){0.48}}
\multiput(84.18,31.84)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(84.66,31.96)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(85.14,32.09)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(85.62,32.23)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(86.09,32.39)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(86.55,32.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(87.02,32.74)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(87.47,32.93)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(87.92,33.14)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(88.37,33.35)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(88.81,33.58)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(89.25,33.82)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(89.67,34.07)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(90.09,34.34)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(90.51,34.61)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(90.91,34.9)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(91.31,35.19)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(91.7,35.5)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(92.08,35.81)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(92.46,36.14)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(92.82,36.48)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(93.18,36.82)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(93.52,37.18)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(93.86,37.54)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(94.19,37.92)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(94.5,38.3)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(94.81,38.69)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(95.1,39.09)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(95.39,39.49)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(95.66,39.91)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(95.93,40.33)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(96.18,40.75)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(96.42,41.19)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(96.65,41.63)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(96.86,42.08)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(97.07,42.53)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(97.26,42.98)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(97.44,43.45)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(97.61,43.91)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(97.77,44.38)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(97.91,44.86)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(98.04,45.34)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(98.16,45.82)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(98.26,46.3)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(98.36,46.79)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(98.43,47.28)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(98.5,47.77)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(98.55,48.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(98.59,48.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(98.62,49.26)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(153.63,49.75){\line(0,1){0.5}}
\multiput(153.62,50.74)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(153.59,51.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(153.55,51.73)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(153.5,52.23)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(153.43,52.72)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(153.36,53.21)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(153.26,53.7)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(153.16,54.18)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(153.04,54.66)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(152.91,55.14)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(152.77,55.62)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(152.61,56.09)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(152.44,56.55)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(152.26,57.02)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(152.07,57.47)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(151.86,57.92)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(151.65,58.37)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(151.42,58.81)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(151.18,59.25)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(150.93,59.67)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(150.66,60.09)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(150.39,60.51)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(150.1,60.91)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(149.81,61.31)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(149.5,61.7)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(149.19,62.08)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(148.86,62.46)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(148.52,62.82)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(148.18,63.18)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(147.82,63.52)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(147.46,63.86)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(147.08,64.19)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(146.7,64.5)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(146.31,64.81)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(145.91,65.1)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(145.51,65.39)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(145.09,65.66)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(144.67,65.93)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(144.25,66.18)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(143.81,66.42)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(143.37,66.65)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(142.92,66.86)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(142.47,67.07)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(142.02,67.26)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(141.55,67.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(141.09,67.61)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(140.62,67.77)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(140.14,67.91)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(139.66,68.04)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(139.18,68.16)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(138.7,68.26)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(138.21,68.36)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(137.72,68.43)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(137.23,68.5)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(136.73,68.55)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(136.24,68.59)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(135.74,68.62)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(135.25,68.63)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(134.75,68.63){\line(1,0){0.5}}
\multiput(134.26,68.62)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(133.76,68.59)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(133.27,68.55)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(132.77,68.5)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(132.28,68.43)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(131.79,68.36)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(131.3,68.26)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(130.82,68.16)(0.48,0.1){1}{\line(1,0){0.48}}
\multiput(130.34,68.04)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(129.86,67.91)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(129.38,67.77)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(128.91,67.61)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(128.45,67.44)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(127.98,67.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(127.53,67.07)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(127.08,66.86)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(126.63,66.65)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(126.19,66.42)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(125.75,66.18)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(125.33,65.93)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(124.91,65.66)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(124.49,65.39)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(124.09,65.1)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(123.69,64.81)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(123.3,64.5)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(122.92,64.19)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(122.54,63.86)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(122.18,63.52)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(121.82,63.18)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(121.48,62.82)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(121.14,62.46)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(120.81,62.08)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(120.5,61.7)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(120.19,61.31)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(119.9,60.91)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(119.61,60.51)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(119.34,60.09)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(119.07,59.67)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(118.82,59.25)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(118.58,58.81)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(118.35,58.37)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(118.14,57.92)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(117.93,57.47)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(117.74,57.02)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(117.56,56.55)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(117.39,56.09)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(117.23,55.62)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(117.09,55.14)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(116.96,54.66)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(116.84,54.18)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(116.74,53.7)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(116.64,53.21)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(116.57,52.72)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(116.5,52.23)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(116.45,51.73)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(116.41,51.24)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(116.38,50.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(116.37,50.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(116.37,49.75){\line(0,1){0.5}}
\multiput(116.37,49.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(116.38,49.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(116.41,48.76)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(116.45,48.27)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(116.5,47.77)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(116.57,47.28)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(116.64,46.79)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(116.74,46.3)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(116.84,45.82)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(116.96,45.34)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(117.09,44.86)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(117.23,44.38)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(117.39,43.91)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(117.56,43.45)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(117.74,42.98)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(117.93,42.53)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(118.14,42.08)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(118.35,41.63)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(118.58,41.19)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(118.82,40.75)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(119.07,40.33)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(119.34,39.91)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(119.61,39.49)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(119.9,39.09)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(120.19,38.69)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(120.5,38.3)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(120.81,37.92)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(121.14,37.54)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(121.48,37.18)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(121.82,36.82)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(122.18,36.48)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(122.54,36.14)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(122.92,35.81)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(123.3,35.5)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(123.69,35.19)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(124.09,34.9)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(124.49,34.61)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(124.91,34.34)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(125.33,34.07)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(125.75,33.82)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(126.19,33.58)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(126.63,33.35)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(127.08,33.14)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(127.53,32.93)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(127.98,32.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(128.45,32.56)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(128.91,32.39)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(129.38,32.23)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(129.86,32.09)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(130.34,31.96)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(130.82,31.84)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(131.3,31.74)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(131.79,31.64)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(132.28,31.57)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(132.77,31.5)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(133.27,31.45)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(133.76,31.41)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(134.26,31.38)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(134.75,31.37){\line(1,0){0.5}}
\multiput(135.25,31.37)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(135.74,31.38)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(136.24,31.41)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(136.73,31.45)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(137.23,31.5)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(137.72,31.57)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(138.21,31.64)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(138.7,31.74)(0.48,0.1){1}{\line(1,0){0.48}}
\multiput(139.18,31.84)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(139.66,31.96)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(140.14,32.09)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(140.62,32.23)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(141.09,32.39)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(141.55,32.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(142.02,32.74)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(142.47,32.93)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(142.92,33.14)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(143.37,33.35)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(143.81,33.58)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(144.25,33.82)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(144.67,34.07)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(145.09,34.34)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(145.51,34.61)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(145.91,34.9)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(146.31,35.19)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(146.7,35.5)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(147.08,35.81)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(147.46,36.14)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(147.82,36.48)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(148.18,36.82)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(148.52,37.18)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(148.86,37.54)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(149.19,37.92)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(149.5,38.3)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(149.81,38.69)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(150.1,39.09)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(150.39,39.49)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(150.66,39.91)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(150.93,40.33)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(151.18,40.75)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(151.42,41.19)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(151.65,41.63)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(151.86,42.08)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(152.07,42.53)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(152.26,42.98)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(152.44,43.45)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(152.61,43.91)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(152.77,44.38)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(152.91,44.86)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(153.04,45.34)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(153.16,45.82)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(153.26,46.3)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(153.36,46.79)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(153.43,47.28)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(153.5,47.77)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(153.55,48.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(153.59,48.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(153.62,49.26)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(2,50){\line(1,0){5}}
\linethickness{0.3mm}
\put(43,50){\line(1,0){5}}
\linethickness{0.3mm}
\put(57,50){\line(1,0){5}}
\linethickness{0.3mm}
\put(98,50){\line(1,0){5}}
\linethickness{0.3mm}
\put(112,50){\line(1,0){5}}
\linethickness{0.3mm}
\put(153,50){\line(1,0){5}}
\linethickness{0.3mm}
\multiput(35,65)(0.12,0.12){42}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(10,70)(0.12,-0.12){42}{\line(1,0){0.12}}
\linethickness{.75mm}
\qbezier(120,62)(122.59,70.44)(125.59,75.25)
\qbezier(125.59,75.25)(128.6,80.06)(132.5,80)
\qbezier(132.5,80)(136.41,80.02)(138.81,78.22)
\qbezier(138.81,78.22)(141.22,76.41)(142.5,72.5)
\qbezier(142.5,72.5)(143.8,68.59)(144.41,66)
\qbezier(144.41,66.78)(145.01,64.98)(145,66)
\put(0,45){\makebox(0,0)[cc]{$\phi$}}

\put(25,49){\makebox(0,0)[cc]{$\wt\Gamma^{(4,0)}$}}

\put(47,45){\makebox(0,0)[cc]{$\phi$}}

\put(55,45){\makebox(0,0)[cc]{$\phi$}}

\put(82,49){\makebox(0,0)[cc]{$\wt\Gamma^{(2,1)}$}}

\put(103,45){\makebox(0,0)[cc]{$\phi$}}

\put(110,45){\makebox(0,0)[cc]{$\phi$}}

\put(135,49){\makebox(0,0)[cc]{$\wt\Gamma^{(4,0)}$}}

\put(157,45){\makebox(0,0)[cc]{$\phi$}}

\put(130,85){\makebox(0,0)[cc]{$\phi$}}

\put(5,75){\makebox(0,0)[cc]{$\lambda$}}

\put(40,75){\makebox(0,0)[cc]{$\lambda$}}

\end{picture}
